Scalar hairy black holes and solitons in a gravitating Goldstone model

We study black hole solutions of Einstein gravity coupled to a specific global symmetry breaking Goldstone model described by an O(3) isovector scalar field in four spacetime dimensions. Our configurations are static and spherically symmetric, approaching at infinity a Minkowski spacetime background. A set of globally regular, particle-like solutions are found in the limit of vanishing event horizon radius. These configurations can be viewed as 'regularised' global monopoles, since their mass is finite and the spacetime geometry has no deficit angle. As an unusual feature, we notice the existence of extremal black holes in this model defined in terms of gravity and scalar fields only.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
